Parallelizable Parametric Nonlinear System Identification via tuning of a Moving Horizon State Estimator

This paper introduces a novel optimization-based approach for parametric nonlinear system identification. Building upon the prediction error method framework, traditionally used for linear system identification, we extend its capabilities to nonlinear systems. The predictions are computed using a moving horizon state estimator with a constant arrival cost. Eventually, both the system parameters and the arrival cost are estimated by minimizing the sum of the squared prediction errors. Since the predictions are induced by the state estimator, the method can be viewed as the tuning of a state estimator, based on its predictive capacities. The present extension of the prediction error method not only enhances performance for nonlinear systems but also enables learning from multiple trajectories with unknown initial states, broadening its applicability in practical scenarios. Additionally, the novel formulation leaves room for the design of efficient and parallelizable optimization algorithms, since each output prediction only depends on a fixed window of past actions and measurements. In the special case of linear time-invariant systems, we show an important property of the proposed method which suggests asymptotic consistency under reasonable assumptions. Numerical examples illustrate the effectiveness and practicality of the approach, and one of the examples also highlights the necessity for the arrival cost.

==> Figures/LorenzMeas_good.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Leo Simpson/Anaconda3/envs/py38/lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.088580in}{3.719734in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.088580in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.088580in}{3.719734in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.719734in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601648in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{0.601648in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{0.758652in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{0.758652in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{0.601648in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758652in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{0.758652in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{0.791956in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{0.791956in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{0.758652in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077419in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{1.077419in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{1.077419in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234423in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{1.267727in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{1.267727in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553189in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{1.553189in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{1.553189in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710194in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{1.743498in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{1.743498in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028960in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{2.028960in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{2.028960in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185964in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{2.219268in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{2.219268in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504731in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{2.504731in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{2.661735in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{2.661735in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{2.504731in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661735in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{2.661735in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{2.695039in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{2.695039in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{2.661735in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980501in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{2.980501in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{3.137506in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{3.137506in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{2.980501in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137506in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{3.137506in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{3.170809in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{3.170809in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{3.137506in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456272in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{3.613276in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{3.613276in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613276in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{3.613276in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{3.646580in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{3.646580in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{3.613276in}{2.906256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601648in}{2.906256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077419in}{2.906256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553189in}{2.906256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028960in}{2.906256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504731in}{2.906256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{2.906256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456272in}{2.906256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932043in}{2.906256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{3.222323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269413in, y=3.169561in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{3.557605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=3.504844in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=3.307995in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601648in}{3.236657in}}%
\pgfpathlineto{\pgfqpoint{0.620679in}{3.213040in}}%
\pgfpathlineto{\pgfqpoint{0.639710in}{3.183900in}}%
\pgfpathlineto{\pgfqpoint{0.658741in}{3.180513in}}%
\pgfpathlineto{\pgfqpoint{0.677771in}{3.173753in}}%
\pgfpathlineto{\pgfqpoint{0.696802in}{3.171932in}}%
\pgfpathlineto{\pgfqpoint{0.715833in}{3.158882in}}%
\pgfpathlineto{\pgfqpoint{0.734864in}{3.167871in}}%
\pgfpathlineto{\pgfqpoint{0.753895in}{3.159820in}}%
\pgfpathlineto{\pgfqpoint{0.772925in}{3.186578in}}%
\pgfpathlineto{\pgfqpoint{0.791956in}{3.211643in}}%
\pgfpathlineto{\pgfqpoint{0.810987in}{3.220991in}}%
\pgfpathlineto{\pgfqpoint{0.830018in}{3.238262in}}%
\pgfpathlineto{\pgfqpoint{0.849049in}{3.272234in}}%
\pgfpathlineto{\pgfqpoint{0.868080in}{3.291789in}}%
\pgfpathlineto{\pgfqpoint{0.887110in}{3.330860in}}%
\pgfpathlineto{\pgfqpoint{0.906141in}{3.337144in}}%
\pgfpathlineto{\pgfqpoint{0.925172in}{3.353413in}}%
\pgfpathlineto{\pgfqpoint{0.944203in}{3.379366in}}%
\pgfpathlineto{\pgfqpoint{0.963234in}{3.394329in}}%
\pgfpathlineto{\pgfqpoint{0.982265in}{3.425181in}}%
\pgfpathlineto{\pgfqpoint{1.001295in}{3.460591in}}%
\pgfpathlineto{\pgfqpoint{1.020326in}{3.485937in}}%
\pgfpathlineto{\pgfqpoint{1.039357in}{3.492206in}}%
\pgfpathlineto{\pgfqpoint{1.058388in}{3.518284in}}%
\pgfpathlineto{\pgfqpoint{1.077419in}{3.537058in}}%
\pgfpathlineto{\pgfqpoint{1.096450in}{3.539387in}}%
\pgfpathlineto{\pgfqpoint{1.115480in}{3.516638in}}%
\pgfpathlineto{\pgfqpoint{1.134511in}{3.505467in}}%
\pgfpathlineto{\pgfqpoint{1.153542in}{3.483683in}}%
\pgfpathlineto{\pgfqpoint{1.172573in}{3.454100in}}%
\pgfpathlineto{\pgfqpoint{1.191604in}{3.442286in}}%
\pgfpathlineto{\pgfqpoint{1.210634in}{3.433881in}}%
\pgfpathlineto{\pgfqpoint{1.229665in}{3.392114in}}%
\pgfpathlineto{\pgfqpoint{1.248696in}{3.376680in}}%
\pgfpathlineto{\pgfqpoint{1.267727in}{3.331898in}}%
\pgfpathlineto{\pgfqpoint{1.286758in}{3.312889in}}%
\pgfpathlineto{\pgfqpoint{1.305789in}{3.276014in}}%
\pgfpathlineto{\pgfqpoint{1.324819in}{3.253139in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{3.213514in}}%
\pgfpathlineto{\pgfqpoint{1.362881in}{3.190272in}}%
\pgfpathlineto{\pgfqpoint{1.381912in}{3.177828in}}%
\pgfpathlineto{\pgfqpoint{1.400943in}{3.149878in}}%
\pgfpathlineto{\pgfqpoint{1.419974in}{3.146494in}}%
\pgfpathlineto{\pgfqpoint{1.439004in}{3.149191in}}%
\pgfpathlineto{\pgfqpoint{1.458035in}{3.132604in}}%
\pgfpathlineto{\pgfqpoint{1.477066in}{3.131039in}}%
\pgfpathlineto{\pgfqpoint{1.496097in}{3.121176in}}%
\pgfpathlineto{\pgfqpoint{1.515128in}{3.139105in}}%
\pgfpathlineto{\pgfqpoint{1.534158in}{3.166269in}}%
\pgfpathlineto{\pgfqpoint{1.553189in}{3.180643in}}%
\pgfpathlineto{\pgfqpoint{1.591251in}{3.217512in}}%
\pgfpathlineto{\pgfqpoint{1.610282in}{3.245642in}}%
\pgfpathlineto{\pgfqpoint{1.629313in}{3.269487in}}%
\pgfpathlineto{\pgfqpoint{1.648343in}{3.294931in}}%
\pgfpathlineto{\pgfqpoint{1.686405in}{3.372745in}}%
\pgfpathlineto{\pgfqpoint{1.705436in}{3.417781in}}%
\pgfpathlineto{\pgfqpoint{1.724467in}{3.443014in}}%
\pgfpathlineto{\pgfqpoint{1.743498in}{3.496230in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{3.524277in}}%
\pgfpathlineto{\pgfqpoint{1.800590in}{3.568682in}}%
\pgfpathlineto{\pgfqpoint{1.819621in}{3.593254in}}%
\pgfpathlineto{\pgfqpoint{1.838652in}{3.593622in}}%
\pgfpathlineto{\pgfqpoint{1.857683in}{3.575157in}}%
\pgfpathlineto{\pgfqpoint{1.876713in}{3.552065in}}%
\pgfpathlineto{\pgfqpoint{1.895744in}{3.524137in}}%
\pgfpathlineto{\pgfqpoint{1.914775in}{3.471138in}}%
\pgfpathlineto{\pgfqpoint{1.933806in}{3.443285in}}%
\pgfpathlineto{\pgfqpoint{1.952837in}{3.398055in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{3.331853in}}%
\pgfpathlineto{\pgfqpoint{1.990898in}{3.305362in}}%
\pgfpathlineto{\pgfqpoint{2.009929in}{3.247217in}}%
\pgfpathlineto{\pgfqpoint{2.028960in}{3.218001in}}%
\pgfpathlineto{\pgfqpoint{2.047991in}{3.177725in}}%
\pgfpathlineto{\pgfqpoint{2.067022in}{3.159103in}}%
\pgfpathlineto{\pgfqpoint{2.086052in}{3.148014in}}%
\pgfpathlineto{\pgfqpoint{2.105083in}{3.117816in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{3.104619in}}%
\pgfpathlineto{\pgfqpoint{2.143145in}{3.105865in}}%
\pgfpathlineto{\pgfqpoint{2.162176in}{3.081449in}}%
\pgfpathlineto{\pgfqpoint{2.181207in}{3.069202in}}%
\pgfpathlineto{\pgfqpoint{2.200237in}{3.076665in}}%
\pgfpathlineto{\pgfqpoint{2.219268in}{3.086853in}}%
\pgfpathlineto{\pgfqpoint{2.238299in}{3.109477in}}%
\pgfpathlineto{\pgfqpoint{2.257330in}{3.111401in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{3.125646in}}%
\pgfpathlineto{\pgfqpoint{2.314422in}{3.138128in}}%
\pgfpathlineto{\pgfqpoint{2.333453in}{3.143155in}}%
\pgfpathlineto{\pgfqpoint{2.352484in}{3.177438in}}%
\pgfpathlineto{\pgfqpoint{2.371515in}{3.209652in}}%
\pgfpathlineto{\pgfqpoint{2.390546in}{3.231188in}}%
\pgfpathlineto{\pgfqpoint{2.409576in}{3.248300in}}%
\pgfpathlineto{\pgfqpoint{2.428607in}{3.277249in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{3.330159in}}%
\pgfpathlineto{\pgfqpoint{2.466669in}{3.368883in}}%
\pgfpathlineto{\pgfqpoint{2.485700in}{3.412594in}}%
\pgfpathlineto{\pgfqpoint{2.504731in}{3.462877in}}%
\pgfpathlineto{\pgfqpoint{2.523761in}{3.495254in}}%
\pgfpathlineto{\pgfqpoint{2.561823in}{3.591455in}}%
\pgfpathlineto{\pgfqpoint{2.580854in}{3.625265in}}%
\pgfpathlineto{\pgfqpoint{2.599885in}{3.629748in}}%
\pgfpathlineto{\pgfqpoint{2.618916in}{3.626274in}}%
\pgfpathlineto{\pgfqpoint{2.637946in}{3.631785in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{3.602423in}}%
\pgfpathlineto{\pgfqpoint{2.676008in}{3.577355in}}%
\pgfpathlineto{\pgfqpoint{2.695039in}{3.543674in}}%
\pgfpathlineto{\pgfqpoint{2.714070in}{3.473843in}}%
\pgfpathlineto{\pgfqpoint{2.733100in}{3.407178in}}%
\pgfpathlineto{\pgfqpoint{2.752131in}{3.327129in}}%
\pgfpathlineto{\pgfqpoint{2.771162in}{3.282388in}}%
\pgfpathlineto{\pgfqpoint{2.809224in}{3.169540in}}%
\pgfpathlineto{\pgfqpoint{2.828255in}{3.127230in}}%
\pgfpathlineto{\pgfqpoint{2.847285in}{3.108267in}}%
\pgfpathlineto{\pgfqpoint{2.866316in}{3.074836in}}%
\pgfpathlineto{\pgfqpoint{2.904378in}{3.021746in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{3.026898in}}%
\pgfpathlineto{\pgfqpoint{2.942440in}{3.012805in}}%
\pgfpathlineto{\pgfqpoint{2.961470in}{2.997054in}}%
\pgfpathlineto{\pgfqpoint{2.980501in}{3.013210in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{2.998248in}}%
\pgfpathlineto{\pgfqpoint{3.018563in}{3.005921in}}%
\pgfpathlineto{\pgfqpoint{3.037594in}{3.002875in}}%
\pgfpathlineto{\pgfqpoint{3.056625in}{3.021912in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{3.033878in}}%
\pgfpathlineto{\pgfqpoint{3.094686in}{3.038696in}}%
\pgfpathlineto{\pgfqpoint{3.113717in}{3.037177in}}%
\pgfpathlineto{\pgfqpoint{3.132748in}{3.064849in}}%
\pgfpathlineto{\pgfqpoint{3.151779in}{3.086227in}}%
\pgfpathlineto{\pgfqpoint{3.170809in}{3.100056in}}%
\pgfpathlineto{\pgfqpoint{3.189840in}{3.116690in}}%
\pgfpathlineto{\pgfqpoint{3.208871in}{3.148740in}}%
\pgfpathlineto{\pgfqpoint{3.227902in}{3.192001in}}%
\pgfpathlineto{\pgfqpoint{3.246933in}{3.228198in}}%
\pgfpathlineto{\pgfqpoint{3.265964in}{3.261443in}}%
\pgfpathlineto{\pgfqpoint{3.284994in}{3.297155in}}%
\pgfpathlineto{\pgfqpoint{3.304025in}{3.352679in}}%
\pgfpathlineto{\pgfqpoint{3.323056in}{3.398696in}}%
\pgfpathlineto{\pgfqpoint{3.342087in}{3.473263in}}%
\pgfpathlineto{\pgfqpoint{3.361118in}{3.522722in}}%
\pgfpathlineto{\pgfqpoint{3.380149in}{3.585962in}}%
\pgfpathlineto{\pgfqpoint{3.399179in}{3.629969in}}%
\pgfpathlineto{\pgfqpoint{3.418210in}{3.653689in}}%
\pgfpathlineto{\pgfqpoint{3.437241in}{3.671160in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{3.666453in}}%
\pgfpathlineto{\pgfqpoint{3.475303in}{3.672013in}}%
\pgfpathlineto{\pgfqpoint{3.494334in}{3.630074in}}%
\pgfpathlineto{\pgfqpoint{3.513364in}{3.578547in}}%
\pgfpathlineto{\pgfqpoint{3.532395in}{3.521276in}}%
\pgfpathlineto{\pgfqpoint{3.551426in}{3.478469in}}%
\pgfpathlineto{\pgfqpoint{3.570457in}{3.397003in}}%
\pgfpathlineto{\pgfqpoint{3.589488in}{3.320231in}}%
\pgfpathlineto{\pgfqpoint{3.627549in}{3.218636in}}%
\pgfpathlineto{\pgfqpoint{3.646580in}{3.176843in}}%
\pgfpathlineto{\pgfqpoint{3.665611in}{3.150485in}}%
\pgfpathlineto{\pgfqpoint{3.684642in}{3.114188in}}%
\pgfpathlineto{\pgfqpoint{3.703673in}{3.069337in}}%
\pgfpathlineto{\pgfqpoint{3.722703in}{3.031137in}}%
\pgfpathlineto{\pgfqpoint{3.741734in}{3.016775in}}%
\pgfpathlineto{\pgfqpoint{3.760765in}{2.989971in}}%
\pgfpathlineto{\pgfqpoint{3.779796in}{2.978745in}}%
\pgfpathlineto{\pgfqpoint{3.798827in}{2.962829in}}%
\pgfpathlineto{\pgfqpoint{3.817858in}{2.962163in}}%
\pgfpathlineto{\pgfqpoint{3.836888in}{2.972729in}}%
\pgfpathlineto{\pgfqpoint{3.855919in}{2.989090in}}%
\pgfpathlineto{\pgfqpoint{3.874950in}{2.995573in}}%
\pgfpathlineto{\pgfqpoint{3.893981in}{3.008482in}}%
\pgfpathlineto{\pgfqpoint{3.913012in}{3.015972in}}%
\pgfpathlineto{\pgfqpoint{3.913012in}{3.015972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{2.906256in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601648in}{3.223349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620679in}{3.164335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639710in}{3.153286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658741in}{3.148532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677771in}{3.184281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696802in}{3.174814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715833in}{3.095770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734864in}{3.157649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753895in}{3.147433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772925in}{3.235123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077419in}{3.522371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096450in}{3.599485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115480in}{3.544849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134511in}{3.490449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153542in}{3.529397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172573in}{3.419407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191604in}{3.469904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210634in}{3.462775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229665in}{3.339231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248696in}{3.337503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553189in}{3.209443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572220in}{3.150889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591251in}{3.173724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610282in}{3.304935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629313in}{3.297570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648343in}{3.339933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667374in}{3.392192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686405in}{3.340819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705436in}{3.478634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724467in}{3.402926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028960in}{3.262792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047991in}{3.216320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067022in}{3.218690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086052in}{3.129629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105083in}{3.060567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124114in}{3.094825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143145in}{3.127784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162176in}{3.091106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181207in}{3.098716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200237in}{3.092719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504731in}{3.484326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523761in}{3.435779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542792in}{3.521152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561823in}{3.584358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580854in}{3.663530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599885in}{3.627645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618916in}{3.588710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637946in}{3.587440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656977in}{3.614697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676008in}{3.519281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{3.003316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999532in}{3.027497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018563in}{2.942778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037594in}{2.975117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056625in}{3.039984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075655in}{3.085873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094686in}{2.975456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113717in}{2.978859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132748in}{3.113148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151779in}{3.070038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456272in}{3.653132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475303in}{3.673212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494334in}{3.624700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513364in}{3.563101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532395in}{3.489441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551426in}{3.521577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570457in}{3.350446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589488in}{3.331903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608518in}{3.224914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627549in}{3.212685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{3.709734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078580in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{3.709734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.906256in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{2.906256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{3.709734in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{3.709734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601648in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{0.601648in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{0.758652in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{0.758652in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{0.601648in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758652in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{0.758652in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{0.791956in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{0.791956in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{0.758652in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077419in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{1.077419in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{1.077419in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234423in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{1.267727in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{1.267727in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553189in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{1.553189in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{1.553189in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710194in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{1.743498in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{1.743498in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028960in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{2.028960in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{2.028960in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185964in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{2.219268in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{2.219268in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504731in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{2.504731in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{2.661735in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{2.661735in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{2.504731in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661735in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{2.661735in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{2.695039in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{2.695039in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{2.661735in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980501in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{2.980501in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{3.137506in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{3.137506in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{2.980501in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137506in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{3.137506in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{3.170809in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{3.170809in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{3.137506in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456272in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{3.613276in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{3.613276in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613276in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{3.613276in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{3.646580in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{3.646580in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{3.613276in}{1.962169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601648in}{1.962169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077419in}{1.962169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553189in}{1.962169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028960in}{1.962169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504731in}{1.962169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.962169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456272in}{1.962169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932043in}{1.962169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{1.968730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269413in, y=1.915969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{2.508677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=2.455916in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=2.363908in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601648in}{2.127701in}}%
\pgfpathlineto{\pgfqpoint{0.620679in}{2.140278in}}%
\pgfpathlineto{\pgfqpoint{0.639710in}{2.158393in}}%
\pgfpathlineto{\pgfqpoint{0.658741in}{2.159927in}}%
\pgfpathlineto{\pgfqpoint{0.677771in}{2.181026in}}%
\pgfpathlineto{\pgfqpoint{0.696802in}{2.180310in}}%
\pgfpathlineto{\pgfqpoint{0.715833in}{2.196756in}}%
\pgfpathlineto{\pgfqpoint{0.734864in}{2.206768in}}%
\pgfpathlineto{\pgfqpoint{0.753895in}{2.224124in}}%
\pgfpathlineto{\pgfqpoint{0.772925in}{2.251013in}}%
\pgfpathlineto{\pgfqpoint{0.791956in}{2.268916in}}%
\pgfpathlineto{\pgfqpoint{0.810987in}{2.296065in}}%
\pgfpathlineto{\pgfqpoint{0.849049in}{2.366931in}}%
\pgfpathlineto{\pgfqpoint{0.887110in}{2.411960in}}%
\pgfpathlineto{\pgfqpoint{0.906141in}{2.426641in}}%
\pgfpathlineto{\pgfqpoint{0.925172in}{2.457037in}}%
\pgfpathlineto{\pgfqpoint{0.944203in}{2.471170in}}%
\pgfpathlineto{\pgfqpoint{0.963234in}{2.495528in}}%
\pgfpathlineto{\pgfqpoint{0.982265in}{2.517826in}}%
\pgfpathlineto{\pgfqpoint{1.001295in}{2.524353in}}%
\pgfpathlineto{\pgfqpoint{1.020326in}{2.536910in}}%
\pgfpathlineto{\pgfqpoint{1.039357in}{2.543374in}}%
\pgfpathlineto{\pgfqpoint{1.058388in}{2.522103in}}%
\pgfpathlineto{\pgfqpoint{1.077419in}{2.504176in}}%
\pgfpathlineto{\pgfqpoint{1.096450in}{2.478484in}}%
\pgfpathlineto{\pgfqpoint{1.115480in}{2.449340in}}%
\pgfpathlineto{\pgfqpoint{1.134511in}{2.428092in}}%
\pgfpathlineto{\pgfqpoint{1.153542in}{2.392719in}}%
\pgfpathlineto{\pgfqpoint{1.172573in}{2.359443in}}%
\pgfpathlineto{\pgfqpoint{1.191604in}{2.330793in}}%
\pgfpathlineto{\pgfqpoint{1.210634in}{2.287070in}}%
\pgfpathlineto{\pgfqpoint{1.248696in}{2.224461in}}%
\pgfpathlineto{\pgfqpoint{1.267727in}{2.189476in}}%
\pgfpathlineto{\pgfqpoint{1.286758in}{2.167794in}}%
\pgfpathlineto{\pgfqpoint{1.305789in}{2.165594in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{2.140322in}}%
\pgfpathlineto{\pgfqpoint{1.362881in}{2.137534in}}%
\pgfpathlineto{\pgfqpoint{1.381912in}{2.131145in}}%
\pgfpathlineto{\pgfqpoint{1.400943in}{2.131150in}}%
\pgfpathlineto{\pgfqpoint{1.419974in}{2.145019in}}%
\pgfpathlineto{\pgfqpoint{1.439004in}{2.144474in}}%
\pgfpathlineto{\pgfqpoint{1.458035in}{2.144925in}}%
\pgfpathlineto{\pgfqpoint{1.477066in}{2.172214in}}%
\pgfpathlineto{\pgfqpoint{1.496097in}{2.184764in}}%
\pgfpathlineto{\pgfqpoint{1.515128in}{2.207505in}}%
\pgfpathlineto{\pgfqpoint{1.534158in}{2.223266in}}%
\pgfpathlineto{\pgfqpoint{1.572220in}{2.264380in}}%
\pgfpathlineto{\pgfqpoint{1.591251in}{2.306922in}}%
\pgfpathlineto{\pgfqpoint{1.610282in}{2.345841in}}%
\pgfpathlineto{\pgfqpoint{1.629313in}{2.389081in}}%
\pgfpathlineto{\pgfqpoint{1.648343in}{2.427033in}}%
\pgfpathlineto{\pgfqpoint{1.667374in}{2.472135in}}%
\pgfpathlineto{\pgfqpoint{1.686405in}{2.520230in}}%
\pgfpathlineto{\pgfqpoint{1.705436in}{2.558471in}}%
\pgfpathlineto{\pgfqpoint{1.724467in}{2.601179in}}%
\pgfpathlineto{\pgfqpoint{1.743498in}{2.623321in}}%
\pgfpathlineto{\pgfqpoint{1.762528in}{2.648422in}}%
\pgfpathlineto{\pgfqpoint{1.781559in}{2.638326in}}%
\pgfpathlineto{\pgfqpoint{1.800590in}{2.625598in}}%
\pgfpathlineto{\pgfqpoint{1.838652in}{2.555421in}}%
\pgfpathlineto{\pgfqpoint{1.857683in}{2.486123in}}%
\pgfpathlineto{\pgfqpoint{1.876713in}{2.407842in}}%
\pgfpathlineto{\pgfqpoint{1.895744in}{2.350851in}}%
\pgfpathlineto{\pgfqpoint{1.914775in}{2.284991in}}%
\pgfpathlineto{\pgfqpoint{1.933806in}{2.225186in}}%
\pgfpathlineto{\pgfqpoint{1.952837in}{2.177027in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{2.152051in}}%
\pgfpathlineto{\pgfqpoint{1.990898in}{2.134228in}}%
\pgfpathlineto{\pgfqpoint{2.009929in}{2.120822in}}%
\pgfpathlineto{\pgfqpoint{2.028960in}{2.112938in}}%
\pgfpathlineto{\pgfqpoint{2.047991in}{2.089558in}}%
\pgfpathlineto{\pgfqpoint{2.067022in}{2.097203in}}%
\pgfpathlineto{\pgfqpoint{2.086052in}{2.090679in}}%
\pgfpathlineto{\pgfqpoint{2.105083in}{2.089905in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{2.086220in}}%
\pgfpathlineto{\pgfqpoint{2.162176in}{2.119866in}}%
\pgfpathlineto{\pgfqpoint{2.181207in}{2.132222in}}%
\pgfpathlineto{\pgfqpoint{2.200237in}{2.149986in}}%
\pgfpathlineto{\pgfqpoint{2.219268in}{2.152801in}}%
\pgfpathlineto{\pgfqpoint{2.238299in}{2.166938in}}%
\pgfpathlineto{\pgfqpoint{2.257330in}{2.184364in}}%
\pgfpathlineto{\pgfqpoint{2.276361in}{2.199146in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{2.232358in}}%
\pgfpathlineto{\pgfqpoint{2.314422in}{2.248323in}}%
\pgfpathlineto{\pgfqpoint{2.333453in}{2.267013in}}%
\pgfpathlineto{\pgfqpoint{2.352484in}{2.307174in}}%
\pgfpathlineto{\pgfqpoint{2.371515in}{2.328433in}}%
\pgfpathlineto{\pgfqpoint{2.390546in}{2.351386in}}%
\pgfpathlineto{\pgfqpoint{2.409576in}{2.393532in}}%
\pgfpathlineto{\pgfqpoint{2.428607in}{2.438860in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{2.472912in}}%
\pgfpathlineto{\pgfqpoint{2.466669in}{2.516425in}}%
\pgfpathlineto{\pgfqpoint{2.485700in}{2.554725in}}%
\pgfpathlineto{\pgfqpoint{2.504731in}{2.600073in}}%
\pgfpathlineto{\pgfqpoint{2.523761in}{2.630581in}}%
\pgfpathlineto{\pgfqpoint{2.561823in}{2.673085in}}%
\pgfpathlineto{\pgfqpoint{2.580854in}{2.661413in}}%
\pgfpathlineto{\pgfqpoint{2.599885in}{2.630820in}}%
\pgfpathlineto{\pgfqpoint{2.618916in}{2.588673in}}%
\pgfpathlineto{\pgfqpoint{2.637946in}{2.526577in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{2.458308in}}%
\pgfpathlineto{\pgfqpoint{2.676008in}{2.366795in}}%
\pgfpathlineto{\pgfqpoint{2.695039in}{2.285346in}}%
\pgfpathlineto{\pgfqpoint{2.714070in}{2.200269in}}%
\pgfpathlineto{\pgfqpoint{2.733100in}{2.129921in}}%
\pgfpathlineto{\pgfqpoint{2.752131in}{2.092003in}}%
\pgfpathlineto{\pgfqpoint{2.771162in}{2.073668in}}%
\pgfpathlineto{\pgfqpoint{2.790193in}{2.058012in}}%
\pgfpathlineto{\pgfqpoint{2.809224in}{2.035208in}}%
\pgfpathlineto{\pgfqpoint{2.828255in}{2.018506in}}%
\pgfpathlineto{\pgfqpoint{2.847285in}{2.018400in}}%
\pgfpathlineto{\pgfqpoint{2.866316in}{2.011383in}}%
\pgfpathlineto{\pgfqpoint{2.885347in}{2.027142in}}%
\pgfpathlineto{\pgfqpoint{2.904378in}{2.040331in}}%
\pgfpathlineto{\pgfqpoint{2.923409in}{2.035676in}}%
\pgfpathlineto{\pgfqpoint{2.942440in}{2.051782in}}%
\pgfpathlineto{\pgfqpoint{2.961470in}{2.064158in}}%
\pgfpathlineto{\pgfqpoint{2.980501in}{2.066081in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{2.074886in}}%
\pgfpathlineto{\pgfqpoint{3.018563in}{2.085764in}}%
\pgfpathlineto{\pgfqpoint{3.037594in}{2.104390in}}%
\pgfpathlineto{\pgfqpoint{3.056625in}{2.107171in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{2.121846in}}%
\pgfpathlineto{\pgfqpoint{3.094686in}{2.139238in}}%
\pgfpathlineto{\pgfqpoint{3.113717in}{2.169547in}}%
\pgfpathlineto{\pgfqpoint{3.132748in}{2.191550in}}%
\pgfpathlineto{\pgfqpoint{3.151779in}{2.208005in}}%
\pgfpathlineto{\pgfqpoint{3.170809in}{2.238593in}}%
\pgfpathlineto{\pgfqpoint{3.189840in}{2.281241in}}%
\pgfpathlineto{\pgfqpoint{3.227902in}{2.351056in}}%
\pgfpathlineto{\pgfqpoint{3.246933in}{2.392789in}}%
\pgfpathlineto{\pgfqpoint{3.265964in}{2.443348in}}%
\pgfpathlineto{\pgfqpoint{3.284994in}{2.505310in}}%
\pgfpathlineto{\pgfqpoint{3.304025in}{2.550335in}}%
\pgfpathlineto{\pgfqpoint{3.323056in}{2.611352in}}%
\pgfpathlineto{\pgfqpoint{3.342087in}{2.647734in}}%
\pgfpathlineto{\pgfqpoint{3.361118in}{2.692094in}}%
\pgfpathlineto{\pgfqpoint{3.380149in}{2.713128in}}%
\pgfpathlineto{\pgfqpoint{3.399179in}{2.729125in}}%
\pgfpathlineto{\pgfqpoint{3.418210in}{2.704273in}}%
\pgfpathlineto{\pgfqpoint{3.437241in}{2.676643in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{2.627675in}}%
\pgfpathlineto{\pgfqpoint{3.475303in}{2.536852in}}%
\pgfpathlineto{\pgfqpoint{3.494334in}{2.431471in}}%
\pgfpathlineto{\pgfqpoint{3.513364in}{2.341211in}}%
\pgfpathlineto{\pgfqpoint{3.532395in}{2.261944in}}%
\pgfpathlineto{\pgfqpoint{3.551426in}{2.178530in}}%
\pgfpathlineto{\pgfqpoint{3.570457in}{2.109921in}}%
\pgfpathlineto{\pgfqpoint{3.589488in}{2.072224in}}%
\pgfpathlineto{\pgfqpoint{3.608518in}{2.038432in}}%
\pgfpathlineto{\pgfqpoint{3.627549in}{2.021839in}}%
\pgfpathlineto{\pgfqpoint{3.646580in}{2.017237in}}%
\pgfpathlineto{\pgfqpoint{3.665611in}{2.000106in}}%
\pgfpathlineto{\pgfqpoint{3.684642in}{1.998691in}}%
\pgfpathlineto{\pgfqpoint{3.703673in}{2.001307in}}%
\pgfpathlineto{\pgfqpoint{3.722703in}{2.015335in}}%
\pgfpathlineto{\pgfqpoint{3.741734in}{2.014359in}}%
\pgfpathlineto{\pgfqpoint{3.760765in}{2.020200in}}%
\pgfpathlineto{\pgfqpoint{3.779796in}{2.032319in}}%
\pgfpathlineto{\pgfqpoint{3.798827in}{2.031191in}}%
\pgfpathlineto{\pgfqpoint{3.817858in}{2.024723in}}%
\pgfpathlineto{\pgfqpoint{3.836888in}{2.034332in}}%
\pgfpathlineto{\pgfqpoint{3.874950in}{2.071991in}}%
\pgfpathlineto{\pgfqpoint{3.893981in}{2.076713in}}%
\pgfpathlineto{\pgfqpoint{3.913012in}{2.088659in}}%
\pgfpathlineto{\pgfqpoint{3.913012in}{2.088659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.962169in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601648in}{2.078930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620679in}{2.099188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639710in}{2.184754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658741in}{2.138939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677771in}{2.208100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696802in}{2.231793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715833in}{2.192541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734864in}{2.196168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.753895in}{2.191409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772925in}{2.291787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077419in}{2.487391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096450in}{2.501396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115480in}{2.427252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134511in}{2.384596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153542in}{2.376147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172573in}{2.408596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191604in}{2.293246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210634in}{2.246554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229665in}{2.275597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248696in}{2.265505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553189in}{2.240940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572220in}{2.270664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591251in}{2.355703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610282in}{2.309131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629313in}{2.406804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648343in}{2.379157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667374in}{2.487989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686405in}{2.506990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705436in}{2.602057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724467in}{2.597173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028960in}{2.139742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047991in}{2.106680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067022in}{2.112298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086052in}{2.068550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105083in}{2.045813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124114in}{2.133572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143145in}{2.138142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162176in}{2.166573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181207in}{2.153511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200237in}{2.176044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504731in}{2.587374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523761in}{2.611003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542792in}{2.610251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561823in}{2.680908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580854in}{2.611633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599885in}{2.647506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618916in}{2.629256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637946in}{2.491172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656977in}{2.448741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676008in}{2.327669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{2.072990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999532in}{2.041425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018563in}{2.106167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037594in}{2.063624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056625in}{2.123840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075655in}{2.169268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094686in}{2.125804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113717in}{2.126368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132748in}{2.172996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151779in}{2.261563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456272in}{2.583132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.475303in}{2.512360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494334in}{2.478381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513364in}{2.348169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532395in}{2.286175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551426in}{2.224528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570457in}{2.091372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589488in}{2.071795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608518in}{2.043393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627549in}{2.025354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{2.765647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078580in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{2.765647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.962169in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{1.962169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{2.765647in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{2.765647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601648in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{0.601648in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{0.758652in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{0.758652in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{0.601648in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758652in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{0.758652in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{0.791956in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{0.791956in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{0.758652in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077419in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.077419in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.077419in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234423in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{1.267727in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{1.267727in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.234423in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553189in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.553189in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.553189in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710194in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{1.743498in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{1.743498in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{1.710194in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028960in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{2.028960in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{2.028960in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185964in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{2.219268in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{2.219268in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504731in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{2.504731in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{2.661735in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{2.661735in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{2.504731in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661735in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{2.661735in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{2.695039in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{2.695039in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{2.661735in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980501in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{2.980501in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{3.137506in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{3.137506in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{2.980501in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137506in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{3.137506in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{3.170809in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{3.170809in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{3.137506in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456272in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{3.613276in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{3.613276in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613276in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{3.613276in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{3.646580in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{3.646580in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{3.613276in}{1.018082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601648in}{1.018082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601648in,y=0.920860in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077419in}{1.018082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077419in,y=0.920860in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553189in}{1.018082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553189in,y=0.920860in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028960in}{1.018082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028960in,y=0.920860in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504731in}{1.018082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504731in,y=0.920860in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980501in}{1.018082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980501in,y=0.920860in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.456272in}{1.018082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.456272in,y=0.920860in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932043in}{1.018082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.932043in,y=0.920860in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257330in,y=0.730891in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{1.301318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.248557in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436080in}{1.683719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199968in, y=1.630957in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144413in,y=1.419821in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436080in}{1.018082in}}{\pgfqpoint{3.642500in}{0.803478in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601648in}{1.469772in}}%
\pgfpathlineto{\pgfqpoint{0.620679in}{1.438387in}}%
\pgfpathlineto{\pgfqpoint{0.639710in}{1.420539in}}%
\pgfpathlineto{\pgfqpoint{0.677771in}{1.382650in}}%
\pgfpathlineto{\pgfqpoint{0.715833in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{0.734864in}{1.328807in}}%
\pgfpathlineto{\pgfqpoint{0.753895in}{1.306764in}}%
\pgfpathlineto{\pgfqpoint{0.772925in}{1.291110in}}%
\pgfpathlineto{\pgfqpoint{0.791956in}{1.289108in}}%
\pgfpathlineto{\pgfqpoint{0.810987in}{1.283312in}}%
\pgfpathlineto{\pgfqpoint{0.830018in}{1.268853in}}%
\pgfpathlineto{\pgfqpoint{0.849049in}{1.276346in}}%
\pgfpathlineto{\pgfqpoint{0.868080in}{1.290558in}}%
\pgfpathlineto{\pgfqpoint{0.887110in}{1.291702in}}%
\pgfpathlineto{\pgfqpoint{0.906141in}{1.310141in}}%
\pgfpathlineto{\pgfqpoint{0.925172in}{1.320912in}}%
\pgfpathlineto{\pgfqpoint{0.944203in}{1.333191in}}%
\pgfpathlineto{\pgfqpoint{0.963234in}{1.348411in}}%
\pgfpathlineto{\pgfqpoint{0.982265in}{1.380886in}}%
\pgfpathlineto{\pgfqpoint{1.001295in}{1.404688in}}%
\pgfpathlineto{\pgfqpoint{1.020326in}{1.436087in}}%
\pgfpathlineto{\pgfqpoint{1.039357in}{1.471460in}}%
\pgfpathlineto{\pgfqpoint{1.058388in}{1.498166in}}%
\pgfpathlineto{\pgfqpoint{1.077419in}{1.529484in}}%
\pgfpathlineto{\pgfqpoint{1.096450in}{1.555460in}}%
\pgfpathlineto{\pgfqpoint{1.115480in}{1.578781in}}%
\pgfpathlineto{\pgfqpoint{1.134511in}{1.593628in}}%
\pgfpathlineto{\pgfqpoint{1.153542in}{1.617210in}}%
\pgfpathlineto{\pgfqpoint{1.172573in}{1.615286in}}%
\pgfpathlineto{\pgfqpoint{1.191604in}{1.614732in}}%
\pgfpathlineto{\pgfqpoint{1.210634in}{1.605016in}}%
\pgfpathlineto{\pgfqpoint{1.229665in}{1.591991in}}%
\pgfpathlineto{\pgfqpoint{1.248696in}{1.586392in}}%
\pgfpathlineto{\pgfqpoint{1.267727in}{1.578261in}}%
\pgfpathlineto{\pgfqpoint{1.286758in}{1.549365in}}%
\pgfpathlineto{\pgfqpoint{1.305789in}{1.524118in}}%
\pgfpathlineto{\pgfqpoint{1.324819in}{1.493762in}}%
\pgfpathlineto{\pgfqpoint{1.343850in}{1.474751in}}%
\pgfpathlineto{\pgfqpoint{1.362881in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{1.381912in}{1.422257in}}%
\pgfpathlineto{\pgfqpoint{1.400943in}{1.388019in}}%
\pgfpathlineto{\pgfqpoint{1.439004in}{1.344458in}}%
\pgfpathlineto{\pgfqpoint{1.458035in}{1.330300in}}%
\pgfpathlineto{\pgfqpoint{1.477066in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{1.496097in}{1.280501in}}%
\pgfpathlineto{\pgfqpoint{1.515128in}{1.264865in}}%
\pgfpathlineto{\pgfqpoint{1.534158in}{1.240176in}}%
\pgfpathlineto{\pgfqpoint{1.553189in}{1.231738in}}%
\pgfpathlineto{\pgfqpoint{1.572220in}{1.225028in}}%
\pgfpathlineto{\pgfqpoint{1.591251in}{1.225637in}}%
\pgfpathlineto{\pgfqpoint{1.610282in}{1.216694in}}%
\pgfpathlineto{\pgfqpoint{1.629313in}{1.210838in}}%
\pgfpathlineto{\pgfqpoint{1.648343in}{1.227385in}}%
\pgfpathlineto{\pgfqpoint{1.667374in}{1.239845in}}%
\pgfpathlineto{\pgfqpoint{1.686405in}{1.257650in}}%
\pgfpathlineto{\pgfqpoint{1.705436in}{1.294807in}}%
\pgfpathlineto{\pgfqpoint{1.724467in}{1.329627in}}%
\pgfpathlineto{\pgfqpoint{1.743498in}{1.368963in}}%
\pgfpathlineto{\pgfqpoint{1.781559in}{1.481114in}}%
\pgfpathlineto{\pgfqpoint{1.800590in}{1.530291in}}%
\pgfpathlineto{\pgfqpoint{1.819621in}{1.591063in}}%
\pgfpathlineto{\pgfqpoint{1.838652in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{1.857683in}{1.688800in}}%
\pgfpathlineto{\pgfqpoint{1.876713in}{1.709569in}}%
\pgfpathlineto{\pgfqpoint{1.895744in}{1.711995in}}%
\pgfpathlineto{\pgfqpoint{1.914775in}{1.702878in}}%
\pgfpathlineto{\pgfqpoint{1.933806in}{1.687314in}}%
\pgfpathlineto{\pgfqpoint{1.952837in}{1.672851in}}%
\pgfpathlineto{\pgfqpoint{1.971867in}{1.653792in}}%
\pgfpathlineto{\pgfqpoint{1.990898in}{1.633575in}}%
\pgfpathlineto{\pgfqpoint{2.009929in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{2.028960in}{1.566716in}}%
\pgfpathlineto{\pgfqpoint{2.067022in}{1.489736in}}%
\pgfpathlineto{\pgfqpoint{2.086052in}{1.468675in}}%
\pgfpathlineto{\pgfqpoint{2.105083in}{1.432855in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.403822in}}%
\pgfpathlineto{\pgfqpoint{2.143145in}{1.380891in}}%
\pgfpathlineto{\pgfqpoint{2.162176in}{1.354655in}}%
\pgfpathlineto{\pgfqpoint{2.181207in}{1.336281in}}%
\pgfpathlineto{\pgfqpoint{2.200237in}{1.311017in}}%
\pgfpathlineto{\pgfqpoint{2.219268in}{1.287387in}}%
\pgfpathlineto{\pgfqpoint{2.238299in}{1.266368in}}%
\pgfpathlineto{\pgfqpoint{2.257330in}{1.247705in}}%
\pgfpathlineto{\pgfqpoint{2.276361in}{1.227043in}}%
\pgfpathlineto{\pgfqpoint{2.314422in}{1.203156in}}%
\pgfpathlineto{\pgfqpoint{2.333453in}{1.197381in}}%
\pgfpathlineto{\pgfqpoint{2.352484in}{1.185817in}}%
\pgfpathlineto{\pgfqpoint{2.371515in}{1.186426in}}%
\pgfpathlineto{\pgfqpoint{2.390546in}{1.179024in}}%
\pgfpathlineto{\pgfqpoint{2.409576in}{1.179111in}}%
\pgfpathlineto{\pgfqpoint{2.428607in}{1.189066in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{1.207199in}}%
\pgfpathlineto{\pgfqpoint{2.466669in}{1.223720in}}%
\pgfpathlineto{\pgfqpoint{2.485700in}{1.252815in}}%
\pgfpathlineto{\pgfqpoint{2.504731in}{1.286912in}}%
\pgfpathlineto{\pgfqpoint{2.523761in}{1.330989in}}%
\pgfpathlineto{\pgfqpoint{2.542792in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{2.599885in}{1.590474in}}%
\pgfpathlineto{\pgfqpoint{2.618916in}{1.646448in}}%
\pgfpathlineto{\pgfqpoint{2.637946in}{1.690863in}}%
\pgfpathlineto{\pgfqpoint{2.656977in}{1.728135in}}%
\pgfpathlineto{\pgfqpoint{2.676008in}{1.739528in}}%
\pgfpathlineto{\pgfqpoint{2.695039in}{1.747852in}}%
\pgfpathlineto{\pgfqpoint{2.714070in}{1.737146in}}%
\pgfpathlineto{\pgfqpoint{2.733100in}{1.713682in}}%
\pgfpathlineto{\pgfqpoint{2.752131in}{1.677263in}}%
\pgfpathlineto{\pgfqpoint{2.771162in}{1.636572in}}%
\pgfpathlineto{\pgfqpoint{2.790193in}{1.603926in}}%
\pgfpathlineto{\pgfqpoint{2.809224in}{1.558641in}}%
\pgfpathlineto{\pgfqpoint{2.828255in}{1.517366in}}%
\pgfpathlineto{\pgfqpoint{2.847285in}{1.483154in}}%
\pgfpathlineto{\pgfqpoint{2.866316in}{1.445651in}}%
\pgfpathlineto{\pgfqpoint{2.904378in}{1.380244in}}%
\pgfpathlineto{\pgfqpoint{2.942440in}{1.305814in}}%
\pgfpathlineto{\pgfqpoint{2.961470in}{1.279826in}}%
\pgfpathlineto{\pgfqpoint{2.980501in}{1.255670in}}%
\pgfpathlineto{\pgfqpoint{2.999532in}{1.230209in}}%
\pgfpathlineto{\pgfqpoint{3.018563in}{1.206879in}}%
\pgfpathlineto{\pgfqpoint{3.056625in}{1.165505in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{1.138085in}}%
\pgfpathlineto{\pgfqpoint{3.094686in}{1.118261in}}%
\pgfpathlineto{\pgfqpoint{3.113717in}{1.102882in}}%
\pgfpathlineto{\pgfqpoint{3.132748in}{1.093440in}}%
\pgfpathlineto{\pgfqpoint{3.151779in}{1.072245in}}%
\pgfpathlineto{\pgfqpoint{3.170809in}{1.069224in}}%
\pgfpathlineto{\pgfqpoint{3.189840in}{1.054604in}}%
\pgfpathlineto{\pgfqpoint{3.208871in}{1.054753in}}%
\pgfpathlineto{\pgfqpoint{3.227902in}{1.057102in}}%
\pgfpathlineto{\pgfqpoint{3.246933in}{1.071400in}}%
\pgfpathlineto{\pgfqpoint{3.265964in}{1.088109in}}%
\pgfpathlineto{\pgfqpoint{3.304025in}{1.146165in}}%
\pgfpathlineto{\pgfqpoint{3.342087in}{1.237839in}}%
\pgfpathlineto{\pgfqpoint{3.361118in}{1.293258in}}%
\pgfpathlineto{\pgfqpoint{3.380149in}{1.363116in}}%
\pgfpathlineto{\pgfqpoint{3.399179in}{1.438745in}}%
\pgfpathlineto{\pgfqpoint{3.418210in}{1.521291in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{1.669281in}}%
\pgfpathlineto{\pgfqpoint{3.475303in}{1.730080in}}%
\pgfpathlineto{\pgfqpoint{3.494334in}{1.763982in}}%
\pgfpathlineto{\pgfqpoint{3.513364in}{1.779590in}}%
\pgfpathlineto{\pgfqpoint{3.532395in}{1.785038in}}%
\pgfpathlineto{\pgfqpoint{3.551426in}{1.770162in}}%
\pgfpathlineto{\pgfqpoint{3.570457in}{1.739309in}}%
\pgfpathlineto{\pgfqpoint{3.589488in}{1.698880in}}%
\pgfpathlineto{\pgfqpoint{3.608518in}{1.656092in}}%
\pgfpathlineto{\pgfqpoint{3.627549in}{1.607125in}}%
\pgfpathlineto{\pgfqpoint{3.665611in}{1.536521in}}%
\pgfpathlineto{\pgfqpoint{3.703673in}{1.476558in}}%
\pgfpathlineto{\pgfqpoint{3.741734in}{1.409378in}}%
\pgfpathlineto{\pgfqpoint{3.760765in}{1.367329in}}%
\pgfpathlineto{\pgfqpoint{3.779796in}{1.334484in}}%
\pgfpathlineto{\pgfqpoint{3.798827in}{1.306518in}}%
\pgfpathlineto{\pgfqpoint{3.817858in}{1.269109in}}%
\pgfpathlineto{\pgfqpoint{3.836888in}{1.236015in}}%
\pgfpathlineto{\pgfqpoint{3.855919in}{1.200725in}}%
\pgfpathlineto{\pgfqpoint{3.893981in}{1.158615in}}%
\pgfpathlineto{\pgfqpoint{3.913012in}{1.144153in}}%
\pgfpathlineto{\pgfqpoint{3.913012in}{1.144153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{0.436080in}{1.821560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078580in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{1.821560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.018082in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{1.018082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436080in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{4.078580in}{1.821560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169052in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{3.943941in}{0.010000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.971719in}{0.010000in}}{\pgfqpoint{3.971719in}{0.037778in}}%
\pgfpathlineto{\pgfqpoint{3.971719in}{0.431603in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.971719in}{0.459381in}}{\pgfqpoint{3.943941in}{0.459381in}}%
\pgfpathlineto{\pgfqpoint{0.169052in}{0.459381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.141274in}{0.459381in}}{\pgfqpoint{0.141274in}{0.431603in}}%
\pgfpathlineto{\pgfqpoint{0.141274in}{0.037778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.141274in}{0.010000in}}{\pgfqpoint{0.169052in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.169052in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196830in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.335719in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.474608in}{0.346914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585719in,y=0.298302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont States}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196830in}{0.094445in}}%
\pgfpathlineto{\pgfqpoint{0.474608in}{0.094445in}}%
\pgfpathlineto{\pgfqpoint{0.474608in}{0.191667in}}%
\pgfpathlineto{\pgfqpoint{0.196830in}{0.191667in}}%
\pgfpathlineto{\pgfqpoint{0.196830in}{0.094445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.585719in,y=0.094445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Estimation window}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212509in}{0.298302in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{0.298302in}}%
\pgfpathlineto{\pgfqpoint{2.490287in}{0.395525in}}%
\pgfpathlineto{\pgfqpoint{2.212509in}{0.395525in}}%
\pgfpathlineto{\pgfqpoint{2.212509in}{0.298302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601398in,y=0.298302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Prediction window}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351398in}{0.143056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.601398in,y=0.094445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Measurements}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

